A Deterministic Mathematical Model for Bidirectional Excluded Flow with Langmuir Kinetics

In many important cellular processes, including mRNA translation, gene transcription, phosphotransfer, and intracellular transport, biological "particles" move along some kind of "tracks". The motion of these particles can be modeled as a one-dimensional movement along an ordered sequence of sites. The biological particles (e.g., ribosomes, RNAPs, phosphate groups, motor proteins) have volume and cannot surpass one another. In some cases, there is a preferred direction of movement along the track, but in general the movement may be two-directional, and furthermore the particles may attach or detach from various regions along the tracks (e.g. ribosomes may drop off the mRNA molecule before reaching a stop codon). We derive a new deterministic mathematical model for such transport phenomena that may be interpreted as the dynamic mean-field approximation of an important model from mechanical statistics called the asymmetric simple exclusion process (ASEP) with Langmuir kinetics. Using tools from the theory of monotone dynamical systems and contraction theory we show that the model admits a unique globally asymptotically stable equilibrium. This means that the occupancy in all the sites along the lattice converges to a steady-state value that depends on the parameters but not on the initial conditions. We also show that the model entrains (or phase locks) to periodic excitations in any of its forward, backward, attachment, or detachment rates. We demonstrate an application of this phenomenological transport model for analyzing the effect of ribosome drop off in mRNA translation. One may perhaps expect that drop off from a jammed site may increase the total flow by reducing congestion. Our results show that this is not true. Drop off has a substantial effect on the flow, yet always leads to a reduction in the steady-state protein production rate.

==> rfmbm_ad_sys.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rfmbm_ad_sys.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.27482159bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26001154)%
    %\put(0,0){\includegraphics[width=\unitlength]{Figures/rfmbm_ad_sys.eps}}%
    \put(0,0){\includegraphics[width=\unitlength]{rfmbm_ad_sys.eps}}%
    \put(0.89766994,0.11213713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output rate}}}%
    \put(0.00274383,0.04490161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10715578\unitlength}\raggedright \end{minipage}}}%
    \put(0.01922933,0.04490161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07418477\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%

